Glueballs and the superfluid phase of Two-Color QCD

We present the first results on scalar glueballs in cold, dense matter using lattice simulations of two color QCD. The simulations are carried out on a $6^3 \times 12$ lattice and use a standard hybrid molecular dynamics algorithm for staggered fermions for two values of quark mass. The glueball correlators are evaluated via a multi-step smearing procedure. The amplitude of the glueball correlator peaks in correspondence with the zero temperature chiral transition, $\mu_c = m_\pi/2$, and the propagators change in a significant way in the superfluid phase, while the Polyakov loop is mearly insensitive to the transition. Standard analysis suggest that lowest mass in the $0^{++}$ gluonic channel decreases in the superfluid phase, but these observations need to be confirmed on larger and more elongated lattices These results indicate that a nonzero density induces nontrivial modifications of the gluonic medium.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

